Handwriting Extraction and Analysis of Signature Lists in Swiss Popular Initiatives

Popular initiatives and referendums are central to Swiss democracy, yet the validation of handwritten signature lists remains a labor-intensive manual process. This paper investigates the potential of automated document analysis methods, including OCR and AI-based handwriting analysis, to support this task. We propose a pipeline combining template-based line segmentation with text recognition and writer retrieval techniques, evaluated on a dataset of 443 handwritten entries from 418 writers. Results show that OCR struggles with out-of-vocabulary handwriting, with a CER of 29.6% for first names. In contrast, writer retrieval performs more robustly, reaching an mAP of 50.6%. Furthermore, our experiments indicate that off-the-shelf OCR systems are not sufficiently reliable for transcription of handwritten signature data, particularly for short, out-of-vocabulary entries such as names or addresses. However, writer retrieval methods can effectively identify visually similar entries across signature lists, making them a suitable tool for supporting the detection of potential duplicate submissions based on handwriting similarity.

==> figs/tsne.tex <==
% This file was created with matplot2tikz v0.5.3.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray153}{RGB}{153,153,153}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xticklabels=\empty,
yticklabels=\empty,
xlabel={},
ylabel={},
xmajorgrids,
xmin=-23.4962203025818, xmax=22.6900813102722,
y grid style={darkgray176},
ymajorgrids,
ymin=-23.0142540931702, ymax=21.514976978302,
width=0.99\columnwidth,
height=0.7\columnwidth,
legend columns=-1,
legend style={
    at={(1,0)},
    anchor=south east,
    draw=lightgray204,
    fill opacity=0.8,
    text opacity=1
},
]
\addplot [fill opacity=1, fill=mediumpurple148103189, mark=*, only marks]
table{%
x  y
-3.65907287597656 15.6771850585938
-3.78162980079651 15.5779066085815
-19.6372566223145 -9.90956878662109
-19.3990345001221 -9.69718360900879
-13.5547132492065 -4.60743522644043
};
\addlegendentry{1}
\addplot [fill opacity=1, fill=darkorange25512714, mark=*, only marks]
table{%
x  y
-0.0562676005065441 2.86367058753967
0.842607975006104 1.38473987579346
-0.00233350764028728 1.19638633728027
0.670609414577484 2.60409498214722
-0.197775885462761 1.76195502281189
};
\addlegendentry{2}
\addplot [fill opacity=1, fill=forestgreen4416044, mark=*, only marks]
table{%
x  y
0.603611767292023 14.3342218399048
-2.7060866355896 10.50035572052
-1.25881505012512 2.3807110786438
4.72439765930176 5.61686372756958
7.48702955245972 5.61347579956055
};
\addlegendentry{3}
\addplot [fill opacity=1, fill=crimson2143940, mark=*, only marks]
table{%
x  y
7.00086641311646 2.20703172683716
6.79622983932495 2.82928276062012
6.7527322769165 1.97000801563263
3.84892082214355 11.4048128128052
3.69052910804749 11.3958854675293
};
\addlegendentry{4}
\addplot [fill opacity=1, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
-11.8639268875122 -9.59296226501465
-11.9334392547607 -8.47960090637207
-12.6621494293213 -7.98983001708984
-12.5594472885132 -10.3827314376831
-14.0452070236206 -10.2564697265625
-14.3065910339355 -8.61180210113525
-11.2853736877441 -8.31707000732422
-11.5456647872925 -9.01620006561279
-13.7887868881226 -9.12666893005371
-13.075511932373 -9.9760627746582
};
\addlegendentry{5}
\addplot [fill opacity=0.5, fill=darkgray153, mark=*, only marks, mark options={draw=white}
]
table{%
x  y
-4.05505800247192 9.29183483123779
-3.93487215042114 9.2695894241333
17.4646625518799 5.01289892196655
4.97848606109619 18.5253200531006
3.53438496589661 -12.0258541107178
19.0022583007812 -1.87611758708954
-9.03198528289795 -7.3877854347229
-2.4395272731781 2.03791046142578
-5.28949022293091 6.13362979888916
-6.02724552154541 -4.67137241363525
-6.03693389892578 13.7537288665771
-9.4529857635498 14.2724876403809
-8.76625347137451 13.4048852920532
-0.933010756969452 13.0433015823364
-2.00315856933594 11.4662141799927
17.733226776123 5.79079961776733
4.66986989974976 6.75400304794312
1.04187476634979 7.53280401229858
0.843555331230164 10.9455118179321
-6.20613384246826 16.0726871490479
7.03591346740723 6.87553739547729
10.0215902328491 -0.347318828105927
-16.2668533325195 -0.618440508842468
-16.3472023010254 -3.56191205978394
4.03849983215332 -6.65922784805298
-5.7876033782959 6.46878004074097
-6.3540210723877 6.40734958648682
-10.529616355896 0.606732547283173
-6.41382837295532 1.88752543926239
0.340148568153381 6.82369804382324
0.517271101474762 6.73996782302856
-6.63112688064575 -17.58323097229
-15.8556118011475 -3.82050681114197
-3.39147591590881 -3.47651290893555
12.3074331283569 -13.0591917037964
5.29875898361206 5.61998653411865
16.9870510101318 1.31674098968506
-11.1615152359009 -13.7138566970825
-12.2446718215942 -16.7279224395752
-9.408034324646 -20.990198135376
14.9602384567261 -13.8500051498413
-13.1809701919556 -12.1975364685059
-12.738697052002 8.74150848388672
-6.74639654159546 10.7873344421387
4.04251527786255 -14.773211479187
4.36040210723877 -13.8095598220825
-0.175648525357246 -13.6465291976929
-16.0819644927979 3.31893873214722
-13.0104684829712 3.92448353767395
-5.74303150177002 3.9280412197113
1.72364926338196 13.1233930587769
-7.35576391220093 -13.94983959198
-0.450493305921555 -11.3660650253296
3.58992576599121 17.32839012146
9.66094875335693 -2.40250730514526
10.0846261978149 12.6142511367798
6.13996362686157 11.1698303222656
8.49455833435059 3.79087400436401
11.1101140975952 -3.81261539459229
-4.82880163192749 -3.04468131065369
6.24523830413818 -12.2020101547241
8.30130863189697 13.1606378555298
13.235146522522 -11.1042604446411
-5.51859712600708 -6.5630784034729
11.8860807418823 -0.671118795871735
5.33146142959595 11.3369178771973
-13.949743270874 -0.283204108476639
20.2911605834961 6.63763856887817
20.5907039642334 6.81467819213867
-2.56514167785645 6.13983583450317
-8.05514144897461 -2.4099748134613
-9.08901500701904 2.3348183631897
-4.02205801010132 2.70472407341003
-20.5584754943848 -10.6840744018555
-17.1055030822754 -2.67634153366089
-14.3155908584595 -12.792106628418
-6.92147970199585 -16.2342910766602
1.1473081111908 5.77339792251587
-10.7282180786133 -19.9631881713867
-0.896199405193329 10.6358156204224
9.30799388885498 7.01166296005249
11.3598375320435 5.32483959197998
-13.609824180603 5.95656776428223
-14.3870286941528 4.23020362854004
-14.1757459640503 7.44741106033325
-12.2690410614014 2.7383246421814
8.47436714172363 1.35907292366028
3.41871523857117 4.10592555999756
4.96747922897339 2.99375891685486
16.9883651733398 -8.32641410827637
-1.13846397399902 -10.5991373062134
-18.4529361724854 -2.18685078620911
6.68760108947754 -0.46834260225296
7.09337949752808 -1.24835181236267
7.6046404838562 -2.24293422698975
10.5313339233398 4.01538181304932
-7.52367258071899 8.61303234100342
0.235853478312492 -1.93118357658386
-18.1092586517334 10.0600709915161
6.21882486343384 2.65930080413818
2.83931756019592 -5.51309061050415
-2.44977021217346 -1.64040434360504
11.0548143386841 -9.79782772064209
2.4932427406311 -6.79169225692749
6.43826723098755 17.7399272918701
8.72457408905029 -8.3608570098877
7.65327644348145 6.34085750579834
9.92381954193115 -6.36060571670532
-14.1371250152588 -1.75696909427643
17.9695682525635 2.56801605224609
-3.92906475067139 11.5594911575317
3.09993624687195 2.29598307609558
5.44606733322144 9.57995319366455
6.71932220458984 8.65590286254883
16.7369346618652 4.75312900543213
-3.88168358802795 -1.77030444145203
1.64785099029541 9.30125141143799
-7.81556701660156 -5.57647132873535
-3.60015439987183 0.492333829402924
4.80800342559814 0.330016046762466
-3.22831106185913 19.0281066894531
13.6326427459717 -15.8826665878296
11.9118728637695 -10.1023073196411
11.8816432952881 7.43841552734375
10.6596441268921 7.80432748794556
8.99493312835693 -12.1726760864258
0.978446006774902 -9.29386043548584
-15.4711942672729 -6.1766209602356
-16.8749256134033 -5.93051290512085
19.2699012756348 5.16384696960449
-4.05397033691406 4.50628900527954
11.8290252685547 3.69934248924255
-6.97818660736084 -0.238704040646553
6.80062532424927 17.4680137634277
-19.176830291748 -4.3059606552124
-13.6446399688721 -1.72692203521729
-12.8094892501831 0.43068915605545
-6.04810237884521 -10.2825975418091
-2.50480961799622 -3.2991635799408
-4.67936420440674 8.05344200134277
-17.7574596405029 -0.709236979484558
9.7734489440918 -7.85223388671875
-0.263359874486923 -4.3533616065979
4.13842058181763 4.24666547775269
6.07633113861084 -3.70810055732727
0.500746309757233 12.0488328933716
-5.74432706832886 -0.635966300964355
-6.23515748977661 0.210590288043022
-3.42437338829041 -3.74434208869934
2.81169509887695 -5.13105344772339
8.29108905792236 4.46193885803223
2.43628120422363 1.20883965492249
6.75804615020752 -16.3229446411133
16.595329284668 3.68132662773132
-5.02175903320312 -1.62962555885315
2.47929263114929 -14.2010793685913
9.56372356414795 -0.46179273724556
6.35502481460571 -16.067195892334
7.61810541152954 11.2800483703613
18.1527366638184 4.06696319580078
9.94431400299072 1.45452165603638
-6.49761056900024 4.33886861801147
12.6821165084839 -8.21670436859131
-16.4750652313232 5.76510763168335
4.45035219192505 -15.9313478469849
7.99976682662964 -10.9269905090332
2.03015995025635 -11.3815097808838
7.19978094100952 -6.71375846862793
2.65999984741211 -4.84495544433594
-3.89297914505005 -7.49152946472168
-8.34937572479248 -5.43969106674194
6.98591136932373 12.6393642425537
7.05639219284058 -12.2479562759399
-10.7468900680542 -4.45100450515747
4.06588983535767 -1.96463799476624
1.47341394424438 15.428261756897
18.0048274993896 4.965247631073
7.6829891204834 7.4915075302124
9.15165233612061 2.41259741783142
17.1475486755371 0.146597251296043
9.47396087646484 4.72374629974365
11.4041366577148 3.75702095031738
-2.11291241645813 8.99735450744629
3.06827402114868 5.59015893936157
2.98757886886597 9.17755508422852
-4.83954429626465 -0.220771163702011
5.67417621612549 -7.81779479980469
-1.12664318084717 -7.94993591308594
-5.83490991592407 -9.99335384368896
4.47457790374756 -10.7196655273438
-13.089017868042 -6.3576545715332
3.61382436752319 9.05694580078125
-0.618974566459656 11.0749216079712
8.64816474914551 8.46134948730469
-9.48921489715576 6.9472975730896
-1.6303414106369 0.114817820489407
18.0166549682617 -2.06461548805237
-10.2636013031006 -20.4018669128418
-19.0018711090088 4.28042459487915
2.79452848434448 14.0198526382446
-3.2141101360321 -16.9101028442383
-16.0368804931641 3.68806385993958
0.504262864589691 19.043607711792
-17.5011920928955 1.05409216880798
-6.66103506088257 -8.87519836425781
-7.46270513534546 -9.66606426239014
-7.39075326919556 -10.897123336792
-17.1572246551514 -8.61296939849854
-7.45123243331909 3.12690258026123
-11.9603586196899 5.10491895675659
2.51883912086487 -2.436203956604
-19.9311676025391 -4.66621732711792
10.2545070648193 -12.9076614379883
-4.76508474349976 -14.1578073501587
3.95960330963135 -10.6435327529907
10.0596399307251 -3.65796208381653
-0.574080228805542 -4.64295482635498
-15.8287582397461 -5.85840368270874
-18.6578559875488 10.5455532073975
12.4245748519897 -16.428243637085
-12.8805866241455 -0.368974953889847
-14.9784240722656 3.20032429695129
-16.5418243408203 -2.09675860404968
-13.5881500244141 2.12528276443481
-17.398624420166 -4.23224353790283
-3.06383204460144 -0.198525592684746
-17.3990535736084 -5.34905195236206
12.7214984893799 -18.5570774078369
16.4058952331543 -8.35237503051758
-10.885763168335 -14.3594846725464
2.58983087539673 -10.8449106216431
2.89490962028503 6.98102855682373
-0.696769714355469 7.04173707962036
-15.3981218338013 2.33305263519287
-14.4587297439575 12.6265668869019
9.93580436706543 2.64221334457397
8.44556331634521 15.3568735122681
-18.7204875946045 3.18160915374756
3.12158799171448 16.731840133667
6.54895496368408 -9.9570140838623
-9.37527084350586 -1.40507936477661
2.89766597747803 18.0302047729492
8.50096130371094 11.1060781478882
4.27654790878296 -15.954047203064
0.101613499224186 -2.19270372390747
-3.03502297401428 7.57455778121948
-18.8347797393799 -2.7111029624939
-15.1057596206665 -0.0612755008041859
-2.79918098449707 7.11147308349609
-14.9025287628174 0.0653718486428261
-13.0832004547119 3.83413124084473
0.400242626667023 4.23227691650391
9.87333011627197 -5.11121368408203
4.35707855224609 -1.44236063957214
8.98221111297607 9.34211540222168
9.40190601348877 -12.650050163269
-10.3774299621582 -10.7777376174927
-8.39600372314453 9.43041515350342
15.4703273773193 -15.2925214767456
15.3319406509399 -15.2089557647705
-2.11435770988464 -14.2653722763062
5.61673498153687 -19.2127857208252
-17.7384262084961 10.8390951156616
8.72673225402832 -12.5636014938354
-6.00148677825928 8.18504619598389
6.1255316734314 19.4909210205078
1.04190897941589 14.9981861114502
-4.93473625183105 12.2763204574585
8.9354419708252 -14.5366687774658
6.63484048843384 -14.185154914856
6.68207740783691 -13.885721206665
7.42437601089478 2.81239318847656
11.7836046218872 9.55650615692139
9.2041072845459 -17.2556171417236
8.87224769592285 -3.92450857162476
-2.56971049308777 3.73694324493408
8.54887580871582 -16.2825336456299
-8.66394996643066 -3.81191396713257
-13.6693286895752 2.05501651763916
-3.20068407058716 -16.9838275909424
-3.82519340515137 -12.4824409484863
-2.14646911621094 -14.211049079895
4.45521783828735 13.0081024169922
-14.1801490783691 -3.53039979934692
6.96131563186646 -4.89841747283936
6.03222990036011 -4.76739072799683
6.46297121047974 -4.96242952346802
-16.6488914489746 11.6519641876221
5.84448337554932 -5.03059577941895
4.18100070953369 9.93955421447754
14.4797420501709 -3.97853684425354
14.081506729126 -3.34454202651978
15.0040197372437 -3.99160003662109
15.2856216430664 -4.33317279815674
14.0612554550171 -3.31232619285583
-10.2679948806763 4.1591329574585
3.05823135375977 4.14821529388428
3.2004222869873 -0.607432842254639
4.30358695983887 8.88450241088867
4.72232246398926 13.07932472229
-1.9525660276413 -6.88222551345825
16.6605434417725 8.92350482940674
-18.0878582000732 9.77973079681396
6.37406015396118 14.0857715606689
-9.41748905181885 -3.25239682197571
5.31622123718262 15.8353710174561
2.77288413047791 12.2393283843994
-14.5931196212769 8.40865612030029
-12.707859992981 -2.58147525787354
16.8689613342285 2.63842225074768
-10.8407783508301 -6.20118856430054
0.582807064056396 -0.857958436012268
4.47330665588379 -12.907021522522
-12.3495674133301 -0.193162143230438
1.38990688323975 11.9309844970703
3.92239665985107 15.392165184021
8.41886329650879 0.684457659721375
-1.41240644454956 15.5390844345093
-0.871027946472168 8.9314022064209
1.05925071239471 -19.1758804321289
17.5639877319336 4.64335584640503
-16.5549564361572 -7.95924234390259
-8.11011219024658 -16.7544937133789
-7.50131702423096 -11.7997236251831
11.3005514144897 1.28046190738678
6.56344175338745 4.24702262878418
10.8811817169189 12.6507387161255
9.9763879776001 -9.08446598052979
-12.2845754623413 -16.944372177124
-21.396842956543 -1.91137611865997
-3.75531148910522 -9.60722923278809
-11.4750213623047 14.129017829895
-1.30957400798798 -11.4887800216675
-0.865329325199127 -11.3508272171021
6.13802289962769 6.48031187057495
-17.6266746520996 4.07350587844849
-14.8864307403564 7.79326581954956
-2.14247536659241 13.8527145385742
-2.871098279953 12.6404104232788
-1.4940185546875 5.1825065612793
-11.4274444580078 2.88496613502502
1.80874514579773 -14.703272819519
2.66326594352722 0.0675332918763161
-7.12593555450439 -4.27346229553223
4.22210741043091 0.600331246852875
-7.27310800552368 -6.45421886444092
-10.2659759521484 -5.23282480239868
6.09051656723022 15.0076732635498
-14.5757942199707 -2.88268136978149
5.34814977645874 -1.98228394985199
-15.4308662414551 -1.17851722240448
5.66143083572388 8.10438251495361
-0.871997952461243 3.75036025047302
13.1747226715088 -13.1648902893066
13.7065935134888 -11.8142738342285
4.36767625808716 -3.76897096633911
-15.5029144287109 -8.18967247009277
-10.4676485061646 -18.7878818511963
-20.5556564331055 -1.69594693183899
1.95703363418579 -13.4491748809814
-8.48526859283447 -16.8618183135986
-10.9775266647339 10.3005828857422
-0.0162449367344379 0.0929837599396706
11.5507907867432 12.5494785308838
3.27943348884583 -12.4086399078369
-14.0267915725708 7.34771013259888
-2.35185074806213 -19.8280162811279
-5.00613117218018 3.10112881660461
-16.821533203125 2.79824280738831
-0.0829562023282051 -5.31672286987305
14.3311996459961 6.11837482452393
8.79190731048584 5.78850126266479
9.46752071380615 -14.7505559921265
14.2747983932495 -8.56470108032227
1.16127717494965 10.5681505203247
-5.3159031867981 0.496123045682907
1.52245926856995 4.65314912796021
-1.21735882759094 12.4362888336182
-2.37513637542725 9.72804355621338
-16.2785377502441 4.17697525024414
-4.82249402999878 -12.9747581481934
6.80407524108887 5.04483461380005
-3.59638142585754 -5.05813932418823
5.44809675216675 -19.2742290496826
9.4645528793335 -18.4480037689209
-0.402191489934921 -15.4348440170288
-2.81241750717163 -19.6168899536133
-17.0956115722656 -11.7229118347168
-0.459000110626221 -15.4254484176636
0.634339451789856 -7.4848256111145
2.05582427978516 -1.65333437919617
13.7207832336426 -8.69513416290283
-4.39036130905151 1.38615167140961
-7.55350923538208 6.43598079681396
-11.8797645568848 -1.59328627586365
-12.0465621948242 -2.95958542823792
1.07252931594849 9.27317905426025
17.0165901184082 6.78828239440918
5.5092887878418 3.8148410320282
-5.37263822555542 10.0182008743286
0.397963613271713 17.98264503479
4.86466360092163 -9.26948833465576
3.32786011695862 -17.6794090270996
-11.8036823272705 -20.7311134338379
1.44539654254913 -16.7881946563721
-6.64718151092529 -1.38765454292297
15.5509490966797 5.12512350082397
5.45791864395142 19.4008293151855
2.84723544120789 8.32267379760742
-19.4325695037842 -1.23861742019653
-8.6960277557373 -9.46461486816406
2.96885323524475 -9.11663246154785
-17.1315650939941 -11.7404556274414
};
\addlegendentry{Singleton}
\end{axis}

\end{tikzpicture}

